Optimal Gating for Dead-Time-Constrained Single-Photon Detectors

We develop a Fisher-information framework for optimizing single-photon detector gating in periodic experiments, in contrast to previous more empirical or heuristic gating choices. After each photon detection, such a detector is insensitive for a dead time, so that an early background detection can obscure a later signal. Gating preserves availability for informative photons by selectively deactivating the detector. In our high-pile-up simulation of distance-attenuated lidar, our practical data-independent gating design reduces the worst-case asymptotic range variance by more than half relative to the free-running acquisition (which does not use any gating). More generally, we characterize achievable detector-active frequencies as a convex polytope and construct an adaptive rule that asymptotically attains an optimal "oracle" design without prior knowledge of the physical parameters. We also derive practical criteria that quantify the potential gains of gating and/or photon attenuation over unattenuated free-running acquisition.

==> figure1_labels.tex <==
% Generated by figure_sources/regret.py. Citations remain live in LaTeX.
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0] at (0,0)
    {\includegraphics{figure1_final.pdf}};
  \begin{scope}[every node/.style={font=\fontsize{10}{12}\selectfont,
    text={rgb,255:red,37;green,48;blue,57},fill=white,fill opacity=0.82,
    text opacity=1,inner sep=0.972bp,outer sep=0pt}]
    \node[anchor=west] at (67.939246,103.116521) {\scalebox{1.06049975}{Rapp low-flux~\cite{rapp2017few}}};
    \node[anchor=center] at (255.876828,255.996790) {\scalebox{1.06049975}{Rapp high-flux~\cite{rapp2021high}}};
    \node[anchor=west] at (250.958678,363.740530) {\scalebox{1.06049975}{Gupta high-ambient~\cite{gupta2019asynchronous}}};
  \end{scope}
\end{tikzpicture}%

